Stereophotoclinometry Revisited

Image-based surface reconstruction and characterization is crucial for missions to small celestial bodies, as it informs mission planning, navigation, and scientific analysis. However, current state-of-the-practice methods, such as stereophotoclinometry (SPC), rely heavily on human-in-the-loop verification and high-fidelity a priori information. This paper proposes Photoclinometry-from-Motion (PhoMo), a novel framework that incorporates photoclinometry techniques into a keypoint-based structure-from-motion (SfM) system to estimate the surface normal and albedo at detected landmarks to improve autonomous surface and shape characterization of small celestial bodies from in-situ imagery. In contrast to SPC, we forego the expensive maplet estimation step and instead use dense keypoint measurements and correspondences from an autonomous keypoint detection and matching method based on deep learning. Moreover, we develop a factor graph-based approach allowing for simultaneous optimization of the spacecraft's pose, landmark positions, Sun-relative direction, and surface normals and albedos via fusion of Sun vector measurements and image keypoint measurements. The proposed framework is validated on real imagery taken by the Dawn mission to the asteroid 4 Vesta and the minor planet 1 Ceres and compared against an SPC reconstruction, where we demonstrate superior rendering performance compared to an SPC solution and precise alignment to a stereophotogrammetry (SPG) solution without relying on any a priori camera pose and topography information or humans-in-the-loop.

==> figures/factor-graph-sfm.tex <==
\begin{tikzpicture}[scale=1.0]

    % prior
    \vertex[label=\color{cadet}\footnotesize$f_{\mathrm{P}}$, draw=cadet, fill=cadet, minimum size=4pt](p) at (-3,0) {};
    
    % poses 
    \vertex[label=center:\small$T_0$, thick, draw=black, minimum size=23pt](T0) at (-2,0) {};
    \vertex[label=center:\small$T_1$, thick, draw=black, minimum size=23pt](T1) at (0,0) {};
    \vertex[label=center:\small$T_{n-1}$, thick, draw=black, minimum size=23pt](Tn1) at (2,0) {};
    \vertex[label=center:\small$T_n$, thick, draw=black, minimum size=23pt](Tn) at (4,0) {};
    
    % landmarks
    \vertex[label=center:\small$\bm{\ell}_1$, thick, draw=black, minimum size=23pt](l1) at (-1,-2) {};
    \vertex[label=center:\small$\bm{\ell}_m$, thick, draw=black, minimum size=23pt](lm) at (3,-2) {};
    
    % keypoint measurements
    \vertex[label=right:\footnotesize$f_{\mathrm{L}}$,fill=black, minimum size=4pt](m1) at (-1.5,-1) {};
    \vertex[fill=black, minimum size=4pt](m2) at (-.5,-1) {};
    \vertex[fill=black, minimum size=4pt](m3) at (.5,-1) {};
    \vertex[fill=black, minimum size=4pt](m4) at (2.5,-1) {};
    \vertex[fill=black, minimum size=4pt](m5) at (3.5,-1) {};
    
    % pose measurements
    %\vertex[label=\footnotesize$f^O_1$,fill=black,minimum size=4pt](u1) at (-1,0) {};
    %\vertex[label=\footnotesize$f^O_n$,fill=black,minimum size=4pt](un) at (3,0) {};
    
    % loop closures
    %\vertex[label=\footnotesize$f^{C}$,fill=black,minimum size=4pt](c1) at (0,.78) {};
    %\vertex[label=\footnotesize$f^{C}$,fill=black,minimum size=4pt](c2) at (2,.78) {};
    
    % ...
    %\vertex[draw=none](d1) at (.8,0) {};
    \vertex[label=center:$\cdots$,draw=none](ee1) at (1,0) {};
    \vertex[label=center:$\cdots$,draw=none](ee2) at (2,-2) {};
    \vertex[draw=none](d2) at (1.2,0) {};
    
    % edges
    %\path[-] (T0) edge [thick, bend left=15] node {}(c1);
    %\path[-] (c1) edge [thick, bend left=15] node {}(Tn1);
    %\path[-] (T1) edge [thick, bend left=15] node {}(c2);
    %\path[-] (c2) edge [thick, bend left=15] node {}(Tn);
    
    \path[draw=cadet, thick, -] (p) edge (T0);
    
    %\Edge(T1)(d1) \Edge(d2)(Tn1) %\Edge(Tn1)(un) \Edge(un)(Tn)
    \Edge(T0)(m1)  \Edge(m1)(l1) 
    \Edge(T1)(m2)  \Edge(m2)(l1)
    \Edge(Tn1)(m3) \Edge(m3)(l1)
    \Edge(Tn1)(m4) \Edge(m4)(lm) 
    \Edge(Tn)(m5)  \Edge(m5)(lm)
    %\Edge(T1)(m3) \Edge(m3)(l2) \Edge(l2)(m4) \Edge(m4)(Tn1)
    
    %\Edge(Tn)(m5) \Edge(m5)(l2)

\end{tikzpicture}

==> figures/factor-graph-spc.tex <==
% \documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'

% %% tikz packages
% \usepackage{xcolor}
% \usepackage{tikz}
% \usetikzlibrary{shapes,arrows,calc,patterns,angles,quotes,fadings,decorations.pathreplacing}
% \usepackage{tikz-3dplot}
% \usepackage{tkz-graph}
% \tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=8pt]
% \newcommand{\vertex}{\node[vertex]}

% % tikz helper macros
% \newcommand\pgfmathsinandcos[3]{%
%   \pgfmathsetmacro#1{sin(#3)}%
%   \pgfmathsetmacro#2{cos(#3)}%
% }
% \newcommand\LongitudePlane[3][current plane]{%
%   \pgfmathsinandcos\sinEl\cosEl{#2} % elevation
%   \pgfmathsinandcos\sint\cost{#3} % azimuth
%   \tikzset{#1/.style={cm={\cost,\sint*\sinEl,0,\cosEl,(0,0)}}}
% }
% \newcommand\LatitudePlane[3][current plane]{%
%   \pgfmathsinandcos\sinEl\cosEl{#2} % elevation
%   \pgfmathsinandcos\sint\cost{#3} % latitude
%   \pgfmathsetmacro\yshift{\cosEl*\sint}
%   \tikzset{#1/.style={cm={\cost,0,0,\cost*\sinEl,(0,\yshift)}}} %
% }
% \newcommand\DrawLongitudeCircle[2][1]{
%   \LongitudePlane{\angEl}{#2}
%   \tikzset{current plane/.prefix style={scale=#1}}
%    % angle of "visibility"
%   \pgfmathsetmacro\angVis{atan(sin(#2)*cos(\angEl)/sin(\angEl))} %
%   \draw[current plane] (\angVis:1) arc (\angVis:\angVis+180:1);
%   \draw[current plane,dashed] (\angVis-180:1) arc (\angVis-180:\angVis:1);
% }
% \newcommand\DrawLatitudeCircle[2][1]{
%   \LatitudePlane{\angEl}{#2}
%   \tikzset{current plane/.prefix style={scale=#1}}
%   \pgfmathsetmacro\sinVis{sin(#2)/cos(#2)*sin(\angEl)/cos(\angEl)}
%   % angle of "visibility"
%   \pgfmathsetmacro\angVis{asin(min(1,max(\sinVis,-1)))}
%   \draw[current plane] (\angVis:1) arc (\angVis:-\angVis-180:1);
%   \draw[current plane,dashed] (180-\angVis:1) arc (180-\angVis:\angVis:1);
% }

% %% document-wide tikz options and styles
% \tikzset{%
%   >=latex, % option for nice arrows
%   inner sep=0pt,%
%   outer sep=1pt,%
%   mark coordinate/.style={inner sep=0pt,outer sep=0pt,minimum size=3pt,
%     fill=black,circle}%
% }

% %% colors
% \definecolor{desert}{rgb}{0.76, 0.6, 0.42}
% \definecolor{darkpastelgreen}{rgb}{0.01, 0.75, 0.24}
% \definecolor{darkspringgreen}{rgb}{0.09, 0.45, 0.27}
% \definecolor{cobalt}{rgb}{0.0, 0.28, 0.67}
% \definecolor{darkgreen}{rgb}{0.0, 0.5, 0.0}
% \definecolor{coquelicot}{rgb}{1.0, 0.22, 0.0}
% \definecolor{canaryyellow}{rgb}{1.0, 0.94, 0.0}
% \definecolor{cadetgrey}{rgb}{0.57, 0.64, 0.69}
% \definecolor{cadet}{rgb}{0.33, 0.41, 0.47}
% \definecolor{mediumcandyapplered}{rgb}{0.89, 0.02, 0.17}
% \definecolor{dimgray}{rgb}{0.41, 0.41, 0.41}

% \begin{document}
\begin{tikzpicture}[scale=1.0]

    % prior
    \vertex[label=\color{cadet}\footnotesize$f_{\mathrm{P}}$, draw=cadet, fill=cadet, minimum size=4pt](p) at (-3,0) {};
    
    % poses 
    \vertex[label=center:\small$T_0$, thick, draw=black, minimum size=23pt](T0) at (-2,0) {};
    \vertex[label=center:\small$T_1$, thick, draw=black, minimum size=23pt](T1) at (0,0) {};
    \vertex[label=center:\small$T_{n-1}$, thick, draw=black, minimum size=23pt](Tn1) at (2,0) {};
    \vertex[label=center:\small$T_n$, thick, draw=black, minimum size=23pt](Tn) at (4.2,0) {};
    
    % landmarks
    \vertex[label=center:\small$\bm{\ell}_1$, thick, draw=black, minimum size=23pt](l1) at (-1,-2) {};
    \vertex[label=center:\small$\bm{\ell}_m$, thick, draw=black, minimum size=23pt](lm) at (3.5,-2) {};
    
    % normals
    \vertex[label=center:\small$\mathbf{n}_1$, thick, draw=black, minimum size=23pt](n1) at (.25,-2) {};
    
    % albedo
    \vertex[label=center:\small$a_1$, thick, draw=black, minimum size=23pt](a1) at (1.5,-2) {};
    
    % sun vector
    \vertex[label=center:\small$\mathbf{s}_0$, thick, draw=black, minimum size=23pt](s0) at (-2,2) {};
    \vertex[label=center:\small$\mathbf{s}_1$, thick, draw=black, minimum size=23pt](s1) at (0,2) {};
    \vertex[label=center:\small$\mathbf{s}_{q-1}$, thick, draw=black, minimum size=23pt](sk1) at (2,2) {};
    \vertex[label=center:\small$\mathbf{s}_q$, thick, draw=black, minimum size=23pt](sk) at (4.2,2) {};
    
    % photometric stereo factor
    \vertex[draw = blue, fill=blue, minimum size=4pt](fps0) at (-1,0) {};
    \vertex[draw = blue, fill=blue, minimum size=4pt](fps1) at ( 1,0) {};
    \vertex[label=south east:\color{blue}\footnotesize$f_{\mathrm{Ph}}$, draw = blue, fill=blue, minimum size=4pt](fps2) at ( 3,0) {};
    
    \path[draw=blue, thick, -] (s0) edge (fps0);
    \path[draw=blue, thick, -] (T0) edge (fps0);
    \path[draw=blue, thick, -] (l1) edge (fps0);
    \path[draw=blue, thick, -] (n1) edge (fps0);
    \path[draw=blue, thick, -] (a1) edge (fps0);
    
    \path[draw=blue, thick, -] (s1) edge (fps1);
    \path[draw=blue, thick, -] (T1) edge (fps1);
    \path[draw=blue, thick, -] (l1) edge (fps1);
    \path[draw=blue, thick, -] (n1) edge (fps1);
    \path[draw=blue, thick, -] (a1) edge (fps1);
    
    \path[draw=blue, thick, -] (sk1) edge (fps2);
    \path[draw=blue, thick, -] (Tn1) edge (fps2);
    \path[draw=blue, thick, -] (l1) edge (fps2);
    \path[draw=blue, thick, -] (n1) edge (fps2);
    \path[draw=blue, thick, -] (a1) edge (fps2);
    
    % projection factors
    \vertex[label=left:\footnotesize$f_{\mathrm{L}}$,fill=black, minimum size=4pt](m1) at (-1.5,-1) {};
    \vertex[fill=black, minimum size=4pt](m2) at (-.5,-1) {};
    \vertex[fill=black, minimum size=4pt](m3) at (.5,-1) {};
    \vertex[fill=black, minimum size=4pt](m4) at (2.75,-1) {};
    \vertex[fill=black, minimum size=4pt](m5) at (3.85,-1) {};
    
    % sun sensor factors
    \vertex[label=left:\color{coquelicot}\footnotesize$f_{\mathrm{SS}}$, draw=coquelicot, fill=coquelicot, minimum size=4pt](fss0)  at (-2,1) {};
    \vertex[draw=coquelicot, fill=coquelicot, minimum size=4pt](fss1)  at ( 0,1) {};
    \vertex[draw=coquelicot, fill=coquelicot, minimum size=4pt](fssk1) at ( 2,1) {};
    \vertex[draw=coquelicot, fill=coquelicot, minimum size=4pt](fssk)  at ( 4.2,1) {};

    % smoothness factors
    \node[rectangle, label=left:\color{darkspringgreen}\footnotesize$f_{\mathrm{Smooth}}$, draw=darkspringgreen, fill=darkspringgreen, minimum size=4pt](fsm0) at (1.5,-3) {};
    
    % pose measurements
    %\vertex[label=\footnotesize$f^O_1$,fill=black,minimum size=4pt](u1) at (-1,0) {};
    %\vertex[label=\footnotesize$f^O_n$,fill=black,minimum size=4pt](un) at (3,0) {};
    
    % loop closures
    %\vertex[label=\footnotesize$f^{C}$,fill=black,minimum size=4pt](c1) at (0,.78) {};
    %\vertex[label=\footnotesize$f^{C}$,fill=black,minimum size=4pt](c2) at (2,.78) {};
    
    % ...
    %\vertex[draw=none](d1) at (.8,0) {};
    \vertex[label=center:$\ldots$,draw=none](ee1) at (1,1) {};
    \vertex[label=center:$\ldots$,draw=none](ee2) at (2.5,-2) {};
    \vertex[label=center:$\ldots$,draw=none](ee2) at (2.5,-3) {};
    %\vertex[label=center:$\ldots$,draw=none](ee2) at (0,1.25) {};
    \vertex[draw=none](d2) at (1.2,0) {};
    
    % edges
    \path[draw=cadet, thick, -] (p) edge (T0);
    %\Edge(p)(T0) %\Edge(T0)(u1) \Edge(u1)(T1) 
    
    \Edge(T0)(m1) \Edge(m1)(l1) 
    \Edge(T1)(m2) \Edge(m2)(l1)
    \Edge(Tn1)(m3) \Edge(m3)(l1)
    \Edge(Tn1)(m4) \Edge(m4)(lm) 
    \Edge(Tn)(m5)  \Edge(m5)(lm)
    
    \path[draw=coquelicot, thick, -] (s0) edge (fss0);
    \path[draw=coquelicot, thick, -] (T0) edge (fss0);
    \path[draw=coquelicot, thick, -] (s1) edge (fss1);
    \path[draw=coquelicot, thick, -] (T1) edge (fss1);
    \path[draw=coquelicot, thick, -] (sk1) edge (fssk1);
    \path[draw=coquelicot, thick, -] (Tn1) edge (fssk1);
    \path[draw=coquelicot, thick, -] (sk) edge (fssk);
    \path[draw=coquelicot, thick, -] (Tn) edge (fssk);

    \path[draw=darkspringgreen, thick, -] (l1) edge (fsm0);
    \path[draw=darkspringgreen, thick, -] (lm) edge (fsm0);
    \path[draw=darkspringgreen, thick, -] (n1) edge (fsm0);

\end{tikzpicture}
%\end{document}

==> figures/phomo-albedos-normals.tex <==
\begin{subfigure}[t]{\linewidth}
\centering
  \begin{subfigure}[t]{0.27\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/phomo_results/cornelia/lunar_lambert/photo-error.jpg}
    \vspace{-18pt}
    \caption*{\scriptsize{\textnormal{Photometric Error, $\delta I_j$ (mean = $1.22$\%)}}}
  \end{subfigure}%
  \begin{subfigure}[t]{0.04725\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/phomo_results/cornelia/lunar_lambert/photo-error-cb.pdf}
  \end{subfigure}%
  \hspace{2pt}
  \begin{subfigure}[t]{0.27\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/phomo_results/cornelia/lunar_lambert/albedo.jpg}
    \vspace{-18pt}
    \caption*{\scriptsize{\textnormal{Albedos, $a_j$}}}
  \end{subfigure}%
  \begin{subfigure}[t]{0.04725\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/phomo_results/cornelia/lunar_lambert/albedo-cb.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.27\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/phomo_results/cornelia/lunar_lambert/normal.jpg}
    \vspace{-18pt}
    \caption*{\scriptsize{\textnormal{Normals, $\vvec{n}_j$}}}
  \end{subfigure}%
  \begin{subfigure}[t]{0.07\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/normal-cw.pdf}
  \end{subfigure}%
\end{subfigure}\\
\vspace{10pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{\linewidth}
\centering
  \begin{subfigure}[t]{0.27\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/phomo_results/ahunamons/lunar_lambert/photo-error.jpg}
    \vspace{-18pt}
    \caption*{\scriptsize{\textnormal{Photometric Error, $\delta I_j$ (mean = $0.94$\%)}}}
  \end{subfigure}%
  \begin{subfigure}[t]{0.04725\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/phomo_results/photo-error-cb.pdf}
  \end{subfigure}%
  \hspace{2pt}
  \begin{subfigure}[t]{0.27\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/phomo_results/ahunamons/lunar_lambert/albedo.jpg}
    \vspace{-18pt}
    \caption*{\scriptsize{\textnormal{Albedos, $a_j$}}}
  \end{subfigure}%
  \begin{subfigure}[t]{0.054\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/phomo_results/ahunamons/lunar_lambert/albedo-cb.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.27\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/phomo_results/ahunamons/lunar_lambert/normal.jpg}
    \vspace{-18pt}
    \caption*{\scriptsize{\textnormal{Normals, $\vvec{n}_j$}}}
  \end{subfigure}%
  \begin{subfigure}[t]{0.07\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/normal-cw.pdf}
  \end{subfigure}%
\end{subfigure}\\
\vspace{10pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{\linewidth}
\centering
  \begin{subfigure}[t]{0.27\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/phomo_results/ikapati/lunar_lambert/photo-error.jpg}
    \vspace{-18pt}
    \caption*{\scriptsize{\textnormal{Photometric Error, $\delta I_j$ (mean = $1.47$\%)}}}
  \end{subfigure}%
  \begin{subfigure}[t]{0.04725\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/phomo_results/photo-error-cb.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.27\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/phomo_results/ikapati/lunar_lambert/albedo.jpg}
    \vspace{-18pt}
    \caption*{\scriptsize{\textnormal{Albedos, $a_j$}}}
  \end{subfigure}%
  \begin{subfigure}[t]{0.054\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/phomo_results/ikapati/lunar_lambert/albedo-cb.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.27\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/phomo_results/ikapati/lunar_lambert/normal.jpg}
    \vspace{-18pt}
    \caption*{\scriptsize{\textnormal{Normals, $\vvec{n}_j$}}}
  \end{subfigure}%
  \begin{subfigure}[t]{0.07\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/normal-cw.pdf}
  \end{subfigure}%
\end{subfigure}\\
%\vspace{10pt}

==> figures/photometry-conventions-old.tex <==
\tdplotsetmaincoords{70}{120}
\begin{tikzpicture}[tdplot_main_coords, scale=1.2, every node/.style={scale=1.3}]

    \coordinate (oo) at (0,0,0);
    \coordinate (bl) at (-4/3,-2/3,0);
    \coordinate (br) at (2/3,-2/3,0);
    \coordinate (tl) at (-2/3,2/3,0);
    \coordinate (tr) at (4/3,2/3,0);
    \coordinate (ss) at (3/0.75, 0, 4/0.75);
    \coordinate (ss2) at (3/0.8, 0, 4/0.8);
    \coordinate (cc) at (0, 3/.85, 4/.85);
    \coordinate (cx) at (0/.85, 2.4/.85, 4.1/.85);
    \coordinate (cy) at (0/.85, 3.2/.85, 3.2/.85);
    \coordinate (cz) at (0, 3/1.1, 4.3/1.1);
    
    % draw surface 
    \draw[thick,gray] (bl) -- (br);
    \draw[thick,gray] (bl) -- (tl);
    \draw[thick,gray] (tl) -- (tr);
    \draw[thick,gray] (tr) -- (br);
    
    % camer and sun images
    \node[inner sep=0pt] (sun) at (3/0.95, 0, 4/0.95) {};
    \shadedraw[opacity = .5] (ss) circle (.22cm);
    %    {\includegraphics[width=.035\textwidth]{figs/sun.png}};
    %\node[inner sep=0pt] (sun) at (3/0.95, 0, 4/0.95)
    %    {\huge{\sun}};
    
    \node[inner sep=0pt] (camera) at (0, 3/1.1, 4/1.1) {};
    \node[inner sep=0pt, label=above:{$\mathrm{C}$}] (co) at (0, 3/.85, 4/.85) {};
    %\fill[black] (cc) circle (0.05);
    \draw[thick,->] (cc) -- (cz) node [black,left] {\scriptsize{$\mathbf{z}$}};
    \draw[thick,->] (cc) -- (cx) node [black,above] {\scriptsize{$\mathbf{x}$}};
    \draw[thick,->] (cc) -- (cy) node [black,right] {\scriptsize{$\mathbf{y}$}};
    
    %    {\includegraphics[width=.015\textwidth,angle=-40]{figs/camera.png}};
    %\node[inner sep=0pt] (camera) at (0, 3/1.1, 4/1.1)
    %    {\scalebox{1.2}{\lateraleye}};

    
    \draw[dashed] (ss2) -- (oo);
    \draw[dashed] (cc) -- (oo);
    % draw axes
    %\node[circle,fill=black,inner sep=0pt,minimum size=4pt,label=below:{$\bm{x}$}] (a) at (0,0,0) {};
    \node[label=below:{$\bm{\ell}$}] (a) at (0,0,0) {};
    \fill[black] (oo) circle (0.10);
    \draw[thick,->] (oo) -- (0,0,5/1.7) coordinate (nhat) node [black,right] {$\,\mathbf{n}$};
    \draw[thick,->] (oo) -- (3/1.5,0,4/1.5) coordinate (ihat) node [black,left] {$\mathbf{s}\,$};
    \draw[thick,->] (oo) -- (0,3/1.7,4/1.7) coordinate (ehat) node [black,right] {$\,\mathbf{e}$};
    
    % arcs
    \tdplotsetrotatedcoords{0}{-90}{0}
    \tdplotdrawarc[tdplot_rotated_coords]{(0,0,0)}{1.8}{0}{90-53.13}{anchor=south}{$\quad\eang$}
    \tdplotsetrotatedcoords{90}{-90}{0}
    \tdplotdrawarc[tdplot_rotated_coords]{(0,0,0)}{1.8}{0}{-36.87}{anchor=south}{$\sang\quad$}
    \tdplotsetrotatedcoords{45}{-62.0616}{0}
    \tdplotdrawarc[tdplot_rotated_coords]{(0,0,0)}{1.8}{24}{-24}{anchor=north}{$\phi$}
\end{tikzpicture}

==> figures/photometry-conventions.tex <==
\tdplotsetmaincoords{70}{120}
\begin{tikzpicture}[tdplot_main_coords, scale=1.5, every node/.style={scale=1.3}]

    \coordinate (oo) at (0,0,0);
    \coordinate (bl) at (-1/2,-1/2,0);
    \coordinate (br) at (1/2,-1/2,0);
    \coordinate (tl) at (-1/2,1/2,0);
    \coordinate (tr) at (1/2,1/2,0);
    \filldraw[very thick, fill=gray!40] (tl) -- (tr) -- (br) -- (bl) -- cycle;
    \node[label=west:{$\bm{\ell}\,$}] (a) at (0,0,0) {};

    
    \coordinate (ss) at (3/0.75, 0, 4/0.75);
    \coordinate (ss2) at (3/0.8, 0, 4/0.8);
    
    \coordinate (cc) at (0, 3/0.80, 4/0.80);
    \node[label=north east:{$\vvec{r}_{\oC\oB}$}] () at (cc) {};
    
    \coordinate (cp) at (0, 3/1.05, 4/1.05);
    \coordinate (ctl) at (0.5, 2.5, 4.5);
    \coordinate (ctr) at (0.5, 3.5, 4.5);
    \coordinate (cbl) at (0, 2.5, 3.5);
    \coordinate (cbr) at (0, 3.5, 3.5);
    \draw[very thick,gray] (ctl) -- (ctr);
    \draw[very thick,gray] (ctl) -- (cbl);
    \draw[very thick,gray] (cbl) -- (cbr);
    \draw[very thick,gray] (ctr) -- (cbr);
    
    %% camera plane
    \filldraw[very thick, fill=gray!20] (ctl) -- (ctr) -- (cbr) -- (cbl) -- cycle;
    \draw[very thick] (cc) -- (ctl);
    \draw[very thick] (cc) -- (ctr);
    \draw[very thick] (cc) -- (cbr);
    \draw[very thick] (cc) -- (cbl);

    %\coordinate (mtl) at ($(cc)!0.27!(tl)$);
    %\coordinate (mtr) at ($(cc)!0.27!(tr)$);
    %\coordinate (mbl) at ($(cc)!0.27!(bl)$);
    %\coordinate (mbr) at ($(cc)!0.27!(br)$);
    %\filldraw[very thick, fill=gray!20] (mtl) -- (mtr) -- (mbr) -- (mbl) -- cycle;
    %\draw[thick, black] (cc) -- (mid);
    %\draw[thick, gray!50] (cc) -- (tr);
    %\draw[thick, gray!50] (cc) -- (br);
    %\draw[thick, gray!50] (cc) -- (bl);
    
    
    
    
    % camer and sun images
    %\node[inner sep=0pt] (sun) at (3/0.95, 0, 4/0.95) {};
    \shadedraw[opacity = .5] (3/0.75, 0, 4/0.75) circle (.2cm);
    \fill[black] (oo) circle (0.10);
    %\fill[black] (cp) ellipse (0.10 and 0.07);
    \filldraw[draw=none, fill=gray!90] (cp) circle (.05cm);
    \filldraw[thick, fill=black] (cc) circle (.05cm);
    %    {\includegraphics[width=.035\textwidth]{figs/sun.png}};
    %\node[inner sep=0pt] (sun) at (3/0.95, 0, 4/0.95)
    %    {\huge{\sun}};
    
    \node[inner sep=0pt] (camera) at (0, 3/1.1, 4/1.1) {};
    \node[inner sep=0pt] (tmp) at (cp) {$\,\quad\vvec{p}$};
    %\node[inner sep=0pt] (tmp) at (cc) {$\,\,\quad\mathrm{C}$};
    %\node[inner sep=0pt, label=above:{$\mathrm{C}$}] (co) at (0, 3/.85, 4/.85) {};
    %\fill[black] (cc) circle (0.05);
    %\draw[thick,->] (cc) -- (cz) node [black,left] {\scriptsize{$\mathbf{z}$}};
    %\draw[thick,->] (cc) -- (cx) node [black,above] {\scriptsize{$\mathbf{x}$}};
    %\draw[thick,->] (cc) -- (cy) node [black,right] {\scriptsize{$\mathbf{y}$}};
    
    %    {\includegraphics[width=.015\textwidth,angle=-40]{figs/camera.png}};
    %\node[inner sep=0pt] (camera) at (0, 3/1.1, 4/1.1)
    %    {\scalebox{1.2}{\lateraleye}};

    
    \draw[dashed] (ss2) -- (oo);
    \draw[dashed] (cp) -- (oo);
    % draw axes
    %\node[circle,fill=black,inner sep=0pt,minimum size=4pt,label=below:{$\bm{x}$}] (a) at (0,0,0) {};
    %\node[label=below:{$\bm{\ell}$}] (a) at (0,0,0) {};
    \draw[very thick,->] (oo) -- (0,0,5/1.7) coordinate (nhat) node [black,right] {$\,\mathbf{n}$};
    \draw[very thick,->] (oo) -- (3/1.5,0,4/1.5) coordinate (ihat) node [black,left] {$\mathbf{s}\,$};
    \draw[very thick,->] (oo) -- (0,3/1.7,4/1.7) coordinate (ehat) node [black,right] {$\,\mathbf{e}$};
    
    % arcs
    \tdplotsetrotatedcoords{0}{-90}{0}
    \tdplotdrawarc[tdplot_rotated_coords]{(0,0,0)}{1.8}{0}{90-53.13}{anchor=south}{$\quad\varepsilon$}
    \tdplotsetrotatedcoords{90}{-90}{0}
    \tdplotdrawarc[tdplot_rotated_coords]{(0,0,0)}{1.8}{0}{-36.87}{anchor=south}{$\iota\quad$}
    \tdplotsetrotatedcoords{45}{-62.0616}{0}
    \tdplotdrawarc[tdplot_rotated_coords]{(0,0,0)}{1.8}{24}{-24}{anchor=north}{$\phi$}
\end{tikzpicture}

==> figures/spc-albedos-normals.tex <==
\begin{subfigure}[t]{\linewidth}
\centering
  \begin{subfigure}[t]{0.27\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/phomo_results/cornelia/albedo-spc.jpg}
    \vspace{-18pt}
    \caption*{\scriptsize{\textnormal{Albedos, $a_j$}}}
  \end{subfigure}%
  \begin{subfigure}[t]{0.048\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/phomo_results/cornelia/lunar_lambert/albedo-cb.pdf}
  \end{subfigure}%
  \hspace{15pt}
  \begin{subfigure}[t]{0.27\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/phomo_results/cornelia/normal-spc.jpg}
    \vspace{-18pt}
    \caption*{\scriptsize{\textnormal{Normals, $\vvec{n}_j$}}}
  \end{subfigure}%
  \begin{subfigure}[t]{0.07\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/normal-cw.pdf}
  \end{subfigure}%
\end{subfigure}\\
\vspace{10pt}
\begin{subfigure}[t]{\linewidth}
\centering
  \begin{subfigure}[t]{0.27\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/phomo_results/ahunamons/albedo-spc.jpg}
    \vspace{-18pt}
    \caption*{\scriptsize{\textnormal{Albedos, $a_j$}}}
  \end{subfigure}%
  \begin{subfigure}[t]{0.054\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/phomo_results/ahunamons/lunar_lambert/albedo-cb.pdf}
  \end{subfigure}%
  \hspace{15pt}
  \begin{subfigure}[t]{0.27\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/phomo_results/ahunamons/normal-spc.jpg}
    \vspace{-18pt}
    \caption*{\scriptsize{\textnormal{Normals, $\vvec{n}_j$}}}
  \end{subfigure}%
  \begin{subfigure}[t]{0.07\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/normal-cw.pdf}
  \end{subfigure}%
\end{subfigure}\\
\vspace{10pt}
\begin{subfigure}[t]{\linewidth}
\centering
  \begin{subfigure}[t]{0.27\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/phomo_results/ikapati/albedo-spc.jpg}
    \vspace{-18pt}
    \caption*{\scriptsize{\textnormal{Albedos, $a_j$}}}
  \end{subfigure}%
  \begin{subfigure}[t]{0.054\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/phomo_results/ikapati/lunar_lambert/albedo-cb.pdf}
  \end{subfigure}%
  \hspace{15pt}
  \begin{subfigure}[t]{0.27\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/phomo_results/ikapati/normal-spc.jpg}
    \vspace{-18pt}
    \caption*{\scriptsize{\textnormal{Normals, $\vvec{n}_j$}}}
  \end{subfigure}%
  \begin{subfigure}[t]{0.07\linewidth}
    \vskip 0pt
    \includegraphics[width=\linewidth]{figures/normal-cw.pdf}
  \end{subfigure}%
\end{subfigure}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figures/unit-sphere.tex <==
%\documentclass[11pt]{article}
%\usepackage{tikz,tikz-3dplot}
%
%\begin{document}
%\begin{figure}
\begin{center}
\tdplotsetmaincoords{60}{110}
\begin{tikzpicture}[scale=2.5,tdplot_main_coords]
    % spherical background
    \tdplotsetrotatedcoords{20}{60}{0}
    \draw [ball color=white,very thin,tdplot_rotated_coords] (0,0,0) circle (1) ;
    \fill[black!50,opacity=0.2] (-1.2,-1.2,1) -- (-1.2,1.2,1) -- (1.2,1.2,1) -- (1.2,-1.2,1) -- (-1.2,-1.2,1);
    \node at (-.7, -.7, 1) {$\mathfrak{T}_{\uvec{x}}\left(\mathbb{S}^2\right)$};
    
    \node at (0, .3, .4) [blue] {$\|B_{\uvec{x}}\xi\|$};
    
    % equator
    %\draw [dashed,black] (0,0,0) circle (1) ;

    % vectors
    \draw[thick,->] (0,0,0) -- (0,0,1) node [black,left] {$\uvec{x}$};
    \draw[thick,blue,->] (0,0,1) -- (0,1,1) node [blue,above] {$B_{\uvec{x}}\vvec{\xi}$};
    \draw[thick,red,->] (0,0,0) -- (0,.8415,.5403) node [red,right] {$\quad\, \mathfrak{R}_{\uvec{x}}(\vvec{\xi})$};

    
    % spherical triangle
    \tdplotdefinepoints(0,0,0)(0,0,1)(0,.8415,.5403)
    \tdplotdrawpolytopearc[dashed, blue]{1}{}{}
    \tdplotdefinepoints(0,0,0)(0,0,1/3)(0,.8415/3,.5403/3)
    \tdplotdrawpolytopearc[thick, blue]{1/4}{}{}
    
\end{tikzpicture}
\end{center}
%\end{figure}
%\end{document}

